Affine Coxeter Extensions of the Two-Holed Projective Plane

A Margulis spacetime is a complete flat affine Lorentzian 3-manifold with free fundamental group. Associated to $M$ is a noncompact complete hyperbolic surface $\Sigma$. We study double extensions of $\pi_1 (M) \cong \pi_1 (\Sigma)$ when $\Sigma$ is homeomorphic to a projective plane minus two discs. We classify proper actions of this double extension on Minkowski space and show that there exist proper actions that do not admit crooked fundamental domains.

==> 2HX_coxeter_domain.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file '2HX_coxeter_domain.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{366.34353027bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.99004994)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{2HX_coxeter_domain.pdf}}%
    \put(0.49066183,0.7437247){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p_0$}}}%
    \put(0.3330328,0.86088232){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\ell_X$}}}%
    \put(0.55847714,0.87014713){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\ell_Y$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{2HX_coxeter_domain.pdf}}%
    \put(0.07103008,0.38450953){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.14233158,0.9313118){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.65317088\unitlength}\raggedright \end{minipage}}}%
    \put(0.15468469,0.95138562){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.63155292\unitlength}\raggedright \end{minipage}}}%
    \put(0.06866681,0.39423035){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\ell_X$}}}%
    \put(0.29411113,0.40349512){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\ell_Y$}}}%
    \put(0.64263881,0.15334456){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\ell_Y^{\iota_0}$}}}%
    \put(0.64727119,0.40195102){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\ell_X$}}}%
    \put(0.18992878,0.2825963){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\ell_0$}}}%
    \put(0.81781131,0.27078411){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\ell_0^\prime$}}}%
    \put(0.21837392,0.00000002){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{I}}}%
    \put(0.77086085,0.00218376){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{II}}}%
  \end{picture}%
\endgroup%


==> 2HX_fund.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file '2HX_fund.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{595.27559055bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.41428571)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{2HX_fund.pdf}}%
    \put(0.42781187,1.33520386){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$A$}}}%
    \put(0.90480035,0.91645584){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$B$}}}%
    \put(0.01784926,0.91746524){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$B^X$}}}%
    \put(0.42228672,0.55617036){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$A^Y$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{2HX_fund.pdf}}%
    \put(0.53660712,0.90883011){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p_0$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{2HX_fund.pdf}}%
    \put(0.68436959,1.05792064){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Y$}}}%
    \put(0.22745926,1.04409609){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X$}}}%
  \end{picture}%
\endgroup%


==> Pentagons.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Pentagons.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{898.95953369bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.45540438)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Pentagons.pdf}}%
    \put(0.44519906,0.44754545){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\alpha(A) = 0$}}}%
    \put(0.43227865,0.02246426){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\alpha(B) = 0$}}}%
    \put(-0.01735123,0.25761556){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\alpha(X) = 0$}}}%
    \put(0.8263509,0.25244741){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\alpha(Y) = 0$}}}%
    \put(0.4670154,0.34626673){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathbf{P_1}$}}}%
    \put(0.45173263,0.14729254){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathbf{P_2}$}}}%
    \put(0.43489809,0.24677964){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathbf{Q_{small}}$}}}%
  \end{picture}%
\endgroup%


==> arc_complex_2HXsvg.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'arc_complex_2HXsvg.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{499.6644043bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.92181393)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{arc_complex_2HXsvg.pdf}}%
    \put(0.84289779,0.46022272){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{=}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{arc_complex_2HXsvg.pdf}}%
    \put(0.12274542,0.37702538){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{arc_complex_2HXsvg.pdf}}%
    \put(0.12759188,0.45554605){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{=}}}%
    \put(0.83764368,0.40067592){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.49262241,0.77021639){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.48386091,0.00000001){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.0820961,0.6876106){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{5}}}%
    \put(0.8987984,0.68497609){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{6}}}%
    \put(0.08077884,0.02634523){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{7}}}%
    \put(0.89612854,0.0292332){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{8}}}%
    \put(0.48062539,0.34277168){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{I}}}%
    \put(0.47597144,0.51636304){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{II}}}%
  \end{picture}%
\endgroup%


==> ultraideal_param.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'ultraideal_param.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{420bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{ultraideal_param.pdf}}%
    \put(0.57377555,0.82336537){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$u_2$}}}%
    \put(0.35867477,0.82441759){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$u_1$}}}%
    \put(0.52816805,0.65984257){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$d$}}}%
    \put(0.15377163,0.74201787){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\ell_X$}}}%
    \put(0.80803571,0.78422619){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.82897484,0.75490014){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\ell_Y$}}}%
    \put(0.49059183,0.450457){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\ell_0$}}}%
    \put(0.7602449,0.50191959){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\theta$}}}%
    \put(0.49560612,0.86915208){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$m$}}}%
  \end{picture}%
\endgroup%

